Parameterized Complexity of MinCSP over the Point Algebra

The input in the Minimum-Cost Constraint Satisfaction Problem (MinCSP) over the Point Algebra contains a set of variables, a collection of constraints of the form $x < y$, $x = y$, $x \leq y$ and $x \neq y$, and a budget $k$. The goal is to check whether it is possible to assign rational values to the variables while breaking constraints of total cost at most $k$. This problem generalizes several prominent graph separation and transversal problems: MinCSP$(<)$ is equivalent to Directed Feedback Arc Set, MinCSP$(<,\leq)$ is equivalent to Directed Subset Feedback Arc Set, MinCSP$(=,\neq)$ is equivalent to Edge Multicut, and MinCSP$(\leq,\neq)$ is equivalent to Directed Symmetric Multicut. Apart from trivial cases, MinCSP$(\Gamma)$ for $\Gamma \subseteq \{<,=,\leq,\neq\}$ is NP-hard even to approximate within any constant factor under the Unique Games Conjecture. Hence, we study parameterized complexity of this problem under a natural parameterization by the solution cost $k$. We obtain a complete classification: if $\Gamma \subseteq \{<,=,\leq,\neq\}$ contains both $\leq$ and $\neq$, then MinCSP$(\Gamma)$ is W[1]-hard, otherwise it is fixed-parameter tractable. For the positive cases, we solve MinCSP$(<,=,\neq)$, generalizing the FPT results for Directed Feedback Arc Set and Edge Multicut as well as their weighted versions. Our algorithm works by reducing the problem into a Boolean MinCSP, which is in turn solved by flow augmentation. For the lower bounds, we prove that Directed Symmetric Multicut is W[1]-hard, solving an open problem.

==> figures/diamond.tex <==
\begin{tikzpicture}[every node/.style={draw,circle,minimum size=20pt}, scale=0.4]
  \node at (-1.5,0) (w) {w};
  \node at (0,3)    (n) {n};
  \node at (1.5,0)  (e) {e};
  \node at (0,-3)   (s) {s}; 

  \node at (5.5,0)  (w1) {};
  \node at (7,3)    (n1) {};
  \node at (8.5,0)  (e1) {};
  \node at (7,-3)   (s1) {}; 

  % \node at (8.5,0)  (w1) {};
  \node at (10,3)   (n2) {};
  \node at (11.5,0) (e2) {};
  \node at (10,-3)  (s2) {}; 

  \node at (13,3)   (n3) {};
  \node at (14.5,0) (e3) {};
  \node at (13,-3)  (s3) {};   
  
  \draw[->,thick] (s) -- (w); 
  \draw[->,thick] (w) -- (n);
  \draw[->,thick] (s) -- (e);
  \draw[->,thick] (e) -- (n);
  \draw[->] (n) -- (s);

  \draw[->,thick] (s1) -- (w1); 
  \draw[->,thick] (w1) -- (n1);
  \draw[->,thick] (s1) -- (e1);
  \draw[->,thick] (e1) -- (n1);  
  \draw[->,thick] (s2) -- (e1); 
  \draw[->,thick] (e1) -- (n2);
  \draw[->,thick] (s2) -- (e2);
  \draw[->,thick] (e2) -- (n2);
  \draw[->,thick] (s3) -- (e2); 
  \draw[->,thick] (e2) -- (n3);
  \draw[->,thick] (s3) -- (e3);
  \draw[->,thick] (e3) -- (n3);  
  \draw[->] (n1) -- (s1);
  \draw[->] (n2) -- (s2);
  \draw[->] (n3) -- (s3);
\end{tikzpicture}


==> figures/gadget-input-backup.tex <==
\begin{tikzpicture}[scale=0.4, every node/.style={draw,circle}]
  \node at (0,6) [left] (a1) {$a_1$};
  \node at (0,4) [left] (a2) {$a_2$};
  \node at (0,2) [left] (a3) {$a_3$};
  \node at (0,0) [left] (a4) {$a_4$};

  \node at (4,6) [right] (b1) {$b_1$};
  \node at (4,4) [right] (b2) {$b_2$};
  \node at (4,2) [right] (b3) {$b_3$};
  \node at (4,0) [right] (b4) {$b_4$};

  \draw (a1) -- (b2);
  \draw (a1) -- (b3);
  \draw (a1) -- (b4);
  \draw (a2) -- (b1);
  \draw (a2) -- (b4);
  \draw (a3) -- (b2);
  \draw (a4) -- (b3);
  \draw (a4) -- (b4);
  % Temporarily added
  \draw (a2) -- (b3);
  \draw (a4) -- (b2);

  \def \offset {10}

  \node at (0+\offset,6) [left] (a1) {$a_1$};
  \node at (0+\offset,4) [left] (a2) {$a_2$};
  \node at (0+\offset,2) [left] (a3) {$a_3$};
  \node at (0+\offset,0) [left] (a4) {$a_4$};

  \node at (4+\offset,6) [right] (b1) {$b_1$};
  \node at (4+\offset,4) [right] (b2) {$b_2$};
  \node at (4+\offset,2) [right] (b3) {$b_3$};
  \node at (4+\offset,0) [right] (b4) {$b_4$};

  \draw[thick,BrickRed]     (a1) -- (b1);
  \draw[thick,Green]        (a2) -- (b2);
  % \draw[thick,MidnightBlue] (a2) -- (b3);
  \draw[thick,DarkOrchid]   (a3) -- (b1);
  \draw[thick,VioletRed]    (a3) -- (b3);
  \draw[thick,Cyan]         (a3) -- (b4);
  \draw[thick,Black]        (a4) -- (b1);
  % \draw[thick,BurntOrange]  (a4) -- (b2);
\end{tikzpicture}


==> figures/gadget-input.tex <==
\begin{tikzpicture}[scale=0.4, every node/.style={draw,circle,scale=0.9}]
  % \node at (0,6) [left] (a1) {$a_1$};
  % \node at (0,4) [left] (a2) {$a_2$};
  % \node at (0,2) [left] (a3) {$a_3$};
  % \node at (0,0) [left] (a4) {$a_4$};

  % \node at (4,6) [right] (b1) {$b_1$};
  % \node at (4,4) [right] (b2) {$b_2$};
  % \node at (4,2) [right] (b3) {$b_3$};
  % \node at (4,0) [right] (b4) {$b_4$};

  % \draw (a1) -- (b2);
  % \draw (a1) -- (b3);
  % \draw (a1) -- (b4);
  % \draw (a2) -- (b1);
  % \draw (a2) -- (b4);
  % \draw (a3) -- (b2);
  % \draw (a4) -- (b3);
  % \draw (a4) -- (b4);
  % % Temporarily added
  % \draw (a2) -- (b3);
  % \draw (a4) -- (b2);

  \def \offset {0}

  \node at (0+\offset,6) [left] (a1) {$a_1$};
  \node at (0+\offset,4) [left] (a2) {$a_2$};
  \node at (0+\offset,2) [left] (a3) {$a_3$};
  \node at (0+\offset,0) [left] (a4) {$a_4$};

  \node at (4+\offset,6) [right] (b1) {$b_1$};
  \node at (4+\offset,4) [right] (b2) {$b_2$};
  \node at (4+\offset,2) [right] (b3) {$b_3$};
  \node at (4+\offset,0) [right] (b4) {$b_4$};

  \draw[thick,BrickRed]     (a1) -- (b1);
  \draw[thick,Green]        (a2) -- (b2);
  % \draw[thick,MidnightBlue] (a2) -- (b3);
  \draw[thick,DarkOrchid]   (a3) -- (b1);
  % \draw[thick,VioletRed]    (a3) -- (b3);
  \draw[thick,Cyan]         (a3) -- (b4);
  % \draw[thick,Black]        (a4) -- (b1);
  % \draw[thick,BurntOrange]  (a4) -- (b2);
\end{tikzpicture}


==> figures/gadget-output-backup.tex <==
\begin{tikzpicture}[scale=0.4, every node/.style={scale=0.8}]
  \def \offset {8}
  \def \k {3}
  \def \n {4}
  % k = 3
  % n = 4

  \foreach \i in {0,1,...,15}{
    \draw (-1+2*\i,0) -- (2*\i,2) -- (1+2*\i,0) -- (2*\i,-2) -- (-1+2*\i,0);
    \draw (-1+2*\i,0-\offset) -- (2*\i,2-\offset) -- (1+2*\i,0-\offset) -- (2*\i,-2-\offset) -- (-1+2*\i,0-\offset);

    \node at (-1+2*\i,2.5) [above] {$x_{\i}$};
    \node at (-1+2*\i,-2.5-\offset) [below] {$y_{\i}$};
    \draw[dashed] (-1+2*\i,0) -- (-1+2*\i,2.5);
    \draw[dashed] (-1+2*\i,0-\offset) -- (-1+2*\i,-2.5-\offset);
  }
  \node at (-1+2*16,2.5) [above] {$x_{16}$};
  \node at (-1+2*16,-2.5-\offset) [below] {$y_{16}$};

  \foreach \i in {0,4,...,16}{
    \draw[thick] (-1+2*\i,0) -- (-1+2*\i,2.5);
    \draw[thick] (-1+2*\i,0-\offset) -- (-1+2*\i,-2.5-\offset);    
  }

  % \draw[thick,BrickRed]     (a1) -- (b1);
  \def \x {1};
  \def \y {1};
  \def \col {BrickRed};
  
  \draw[-{Latex}, \col, thick] (-1 + 2 * \n + 2 * \x, 0) to 
  [out=-90, in=90] (-3 + 4 * \n + 2 * \y, -\offset);  
  \draw[-{Latex}, \col, thick] (-1 + 2 * \n + 2 * \y, -\offset) to 
  [out=90, in=-90] (-3 + 4 * \n + 2 * \x, 0);
  
  % \draw[thick,Green]        (a2) -- (b2);
  \def \x {2};
  \def \y {2};
  \def \col {Green};
  
  \draw[-{Latex}, \col, thick] (-1 + 2 * \n + 2 * \x, 0) to 
  [out=-90, in=90] (-3 + 4 * \n + 2 * \y, -\offset);  
  \draw[-{Latex}, \col, thick] (-1 + 2 * \n + 2 * \y, -\offset) to 
  [out=90, in=-90] (-3 + 4 * \n + 2 * \x, 0);
  
  % \draw[thick,MidnightBlue] (a2) -- (b3);
  % \def \x {2};
  % \def \y {3};
  % \def \col {MidnightBlue};
  
  % \draw[-{Latex}, \col, thick] (-1 + 2 * \n + 2 * \x, 0) to 
  % [out=-90, in=90] (-3 + 4 * \n + 2 * \y, -\offset);  
  % \draw[-{Latex}, \col, thick] (-1 + 2 * \n + 2 * \y, -\offset) to 
  % [out=90, in=-90] (-3 + 4 * \n + 2 * \x, 0);
  
  % \draw[thick,DarkOrchid]   (a3) -- (b1);
  \def \x {3};
  \def \y {1};
  \def \col {DarkOrchid};
  
  \draw[-{Latex}, \col, thick] (-1 + 2 * \n + 2 * \x, 0) to 
  [out=-90, in=90] (-3 + 4 * \n + 2 * \y, -\offset);  
  \draw[-{Latex}, \col, thick] (-1 + 2 * \n + 2 * \y, -\offset) to 
  [out=90, in=-90] (-3 + 4 * \n + 2 * \x, 0);

  % \draw[thick,VioletRed]    (a3) -- (b3);
  \def \x {3};
  \def \y {3};
  \def \col {VioletRed};
  
  \draw[-{Latex}, \col, thick] (-1 + 2 * \n + 2 * \x, 0) to 
  [out=-90, in=90] (-3 + 4 * \n + 2 * \y, -\offset);  
  \draw[-{Latex}, \col, thick] (-1 + 2 * \n + 2 * \y, -\offset) to 
  [out=90, in=-90] (-3 + 4 * \n + 2 * \x, 0);

  % \draw[thick,Cyan]         (a3) -- (b4);
  \def \x {3};
  \def \y {4};
  \def \col {Cyan};
  
  \draw[-{Latex}, \col, thick] (-1 + 2 * \n + 2 * \x, 0) to 
  [out=-90, in=90] (-3 + 4 * \n + 2 * \y, -\offset);  
  \draw[-{Latex}, \col, thick] (-1 + 2 * \n + 2 * \y, -\offset) to 
  [out=90, in=-90] (-3 + 4 * \n + 2 * \x, 0);
  
  % \draw[thick,Black]        (a4) -- (b1);
  \def \x {4};
  \def \y {1};
  \def \col {Black};
  
  \draw[-{Latex}, \col, thick] (-1 + 2 * \n + 2 * \x, 0) to 
  [out=-90, in=90] (-3 + 4 * \n + 2 * \y, -\offset);  
  \draw[-{Latex}, \col, thick] (-1 + 2 * \n + 2 * \y, -\offset) to 
  [out=90, in=-90] (-3 + 4 * \n + 2 * \x, 0);

  % \draw[thick,BurntOrange]  (a4) -- (b2);
  % \def \x {4};
  % \def \y {2};
  % \def \col {BurntOrange};
  
  % \draw[-{Latex}, \col, thick] (-1 + 2 * \n + 2 * \x, 0) to 
  % [out=-90, in=90] (-3 + 4 * \n + 2 * \y, -\offset);  
  % \draw[-{Latex}, \col, thick] (-1 + 2 * \n + 2 * \y, -\offset) to 
  % [out=90, in=-90] (-3 + 4 * \n + 2 * \x, 0);
  
\end{tikzpicture}

==> figures/gadget-output.tex <==
\begin{tikzpicture}[scale=0.4, every node/.style={scale=0.8}]
  \def \offset {8}
  \def \k {3}
  \def \n {4}
  % k = 3
  % n = 4

  \foreach \i in {0,1,...,15}{
    \draw (-1+2*\i,0) -- (2*\i,2) -- (1+2*\i,0) -- (2*\i,-2) -- (-1+2*\i,0);
    \draw (-1+2*\i,0-\offset) -- (2*\i,2-\offset) -- (1+2*\i,0-\offset) -- (2*\i,-2-\offset) -- (-1+2*\i,0-\offset);

    \node at (-1+2*\i,2.5) [above] {$x_{\i}$};
    \node at (-1+2*\i,-2.5-\offset) [below] {$y_{\i}$};
    \draw[dashed] (-1+2*\i,0) -- (-1+2*\i,2.5);
    \draw[dashed] (-1+2*\i,0-\offset) -- (-1+2*\i,-2.5-\offset);
  }
  \node at (-1+2*16,2.5) [above] {$x_{16}$};
  \node at (-1+2*16,-2.5-\offset) [below] {$y_{16}$};

  \foreach \i in {0,12}{
    \draw[very thick] (-1+2*\i,0) -- (-1+2*\i,2.5);
    \draw[very thick] (-1+2*\i,0-\offset) -- (-1+2*\i,-2.5-\offset);    
  }

  % \draw[very thick,BrickRed]     (a1) -- (b1);
  \def \x {1};
  \def \y {1};
  \def \col {BrickRed};
  
  \draw[-{Latex}, \col, very thick] (-1 + 2 * \n + 2 * \x, 0) to 
  [out=-90, in=90] (-3 + 4 * \n + 2 * \y, -\offset);  
  \draw[-{Latex}, \col, very thick] (-1 + 2 * \n + 2 * \y, -\offset) to 
  [out=90, in=-90] (-3 + 4 * \n + 2 * \x, 0);
  
  % \draw[very thick,Green]        (a2) -- (b2);
  \def \x {2};
  \def \y {2};
  \def \col {Green};
  
  \draw[-{Latex}, \col, very thick] (-1 + 2 * \n + 2 * \x, 0) to 
  [out=-90, in=90] (-3 + 4 * \n + 2 * \y, -\offset);  
  \draw[-{Latex}, \col, very thick] (-1 + 2 * \n + 2 * \y, -\offset) to 
  [out=90, in=-90] (-3 + 4 * \n + 2 * \x, 0);
  
  % \draw[very thick,MidnightBlue] (a2) -- (b3);
  % \def \x {2};
  % \def \y {3};
  % \def \col {MidnightBlue};
  
  % \draw[-{Latex}, \col, very thick] (-1 + 2 * \n + 2 * \x, 0) to 
  % [out=-90, in=90] (-3 + 4 * \n + 2 * \y, -\offset);  
  % \draw[-{Latex}, \col, very thick] (-1 + 2 * \n + 2 * \y, -\offset) to 
  % [out=90, in=-90] (-3 + 4 * \n + 2 * \x, 0);
  
  % \draw[very thick,DarkOrchid]   (a3) -- (b1);
  \def \x {3};
  \def \y {1};
  \def \col {DarkOrchid};
  
  \draw[-{Latex}, \col, very thick] (-1 + 2 * \n + 2 * \x, 0) to 
  [out=-90, in=90] (-3 + 4 * \n + 2 * \y, -\offset);  
  \draw[-{Latex}, \col, very thick] (-1 + 2 * \n + 2 * \y, -\offset) to 
  [out=90, in=-90] (-3 + 4 * \n + 2 * \x, 0);

  % \draw[very thick,VioletRed]    (a3) -- (b3);
  % \def \x {3};
  % \def \y {3};
  % \def \col {VioletRed};
  
  % \draw[-{Latex}, \col, very thick] (-1 + 2 * \n + 2 * \x, 0) to 
  % [out=-90, in=90] (-3 + 4 * \n + 2 * \y, -\offset);  
  % \draw[-{Latex}, \col, very thick] (-1 + 2 * \n + 2 * \y, -\offset) to 
  % [out=90, in=-90] (-3 + 4 * \n + 2 * \x, 0);

  % \draw[very thick,Cyan]         (a3) -- (b4);
  \def \x {3};
  \def \y {4};
  \def \col {Cyan};
  
  \draw[-{Latex}, \col, very thick] (-1 + 2 * \n + 2 * \x, 0) to 
  [out=-90, in=90] (-3 + 4 * \n + 2 * \y, -\offset);  
  \draw[-{Latex}, \col, very thick] (-1 + 2 * \n + 2 * \y, -\offset) to 
  [out=90, in=-90] (-3 + 4 * \n + 2 * \x, 0);
  
  % \draw[very thick,Black]        (a4) -- (b1);
  % \def \x {4};
  % \def \y {1};
  % \def \col {Black};
  
  % \draw[-{Latex}, \col, very thick] (-1 + 2 * \n + 2 * \x, 0) to 
  % [out=-90, in=90] (-3 + 4 * \n + 2 * \y, -\offset);  
  % \draw[-{Latex}, \col, very thick] (-1 + 2 * \n + 2 * \y, -\offset) to 
  % [out=90, in=-90] (-3 + 4 * \n + 2 * \x, 0);

  % \draw[very thick,BurntOrange]  (a4) -- (b2);
  % \def \x {4};
  % \def \y {2};
  % \def \col {BurntOrange};
  
  % \draw[-{Latex}, \col, very thick] (-1 + 2 * \n + 2 * \x, 0) to 
  % [out=-90, in=90] (-3 + 4 * \n + 2 * \y, -\offset);  
  % \draw[-{Latex}, \col, very thick] (-1 + 2 * \n + 2 * \y, -\offset) to 
  % [out=90, in=-90] (-3 + 4 * \n + 2 * \x, 0);
  
\end{tikzpicture}

==> figures/languages.tex <==
\begin{tikzpicture}[scale=0.7]
  \tikzstyle{every node}=[ellipse, draw=black, minimum width=50pt, align=center]

  \node      at (0,  -6)  (a) {$\{<\}$};
  \node      at (0,  -4)  (b) {$\{<,=\}$};
  \node      at (4,  -4)  (c) {$\{<,\leq\}$};  
  \node      at (-4, -4)  (d) {$\{=,\neq\}$};
  \node      at (4,  -2)  (e) {$\{<,=,\leq\}$};
  \node      at (-4, -2)  (f) {$\{<,=,\neq\}$};
  \node[red] at (0,   0) (g) {$\{\leq,\neq\}$};

  \draw[-stealth] (a) edge (b);
  \draw[-stealth] (a) edge (c);
  \draw[-stealth] (d) edge (f);
  \draw[-stealth] (c) edge (f);
  \draw[-stealth] (c) edge (e);
  \draw[-stealth] (e) edge (c);
  \draw[-stealth] (b) edge (e);
  \draw[-stealth] (b) edge (f);
  \draw[-stealth] (e) edge (g);
  \draw[-stealth] (f) edge (g);
\end{tikzpicture}
